A Quantum Algorithm for Finding $k$-Minima

We propose a new finding $k$-minima algorithm and prove that its query complexity is $\mathcal{O}(\sqrt{kN})$, where $N$ is the number of data indices. Though the complexity is equivalent to that of an existing method, the proposed is simpler. The main idea of the proposed algorithm is to search a good threshold that is near the $k$-th smallest data. Then, by using the generalization of amplitude amplification, all $k$ data are found out of order and the query complexity is $\mathcal{O}(\sqrt{kN})$. This generalization of amplitude amplification is also not well discussed and we briefly prove the query complexity. Our algorithm can be directly adapted to distance-related problems like $k$-nearest neighbor search and clustering and classification. There are few quantum algorithms that return multiple answers and they are not well discussed.

==> fig/aa.tex <==
\centering
\begin{tikzpicture}
\draw(0,0) circle[x radius=5mm, y radius=3mm] node[]{$D$};
\draw[-stealth](0.5,0)--(1,0) node[right]{$f$};
\draw[-stealth](1.5,0)--(2.5,0.5) node[midway,above]{$1$};
\draw[-stealth](1.5,0)--(2.5,-0.5) node[midway,below]{$0$};
\draw(3,0.5) circle[x radius=4mm, y radius=2mm] node[]{$M$} node[right=5mm]{};
\draw[-stealth](3.2,0.5) to[bend left] ++(1.5,0);
\fill(4.8,0.5) circle[radius=1mm] node[right]{ one index };
\draw(3,-0.5) circle[x radius=4mm, y radius=2mm] node[]{$U$} node[right=5mm]{};
\end{tikzpicture}


==> fig/alldiftypes.tex <==
\centering
\begin{tikzpicture}
	\draw[-stealth,thick](-1,0) node[left]{small}--(-1,4) node[midway,left]{$g(x)$} node[left]{large};
	\draw[dashed,thick](0.2,-0.5)--++(0,4.5);
	\foreach \j / \i  in {
		%0/1,1/1,3/1,3/4,4/4,5/5,6/1,7/3,7/4,8/2,9/2,11/3,11/5,12/4
		%0/1, 8/2, 11/3, 3/4, 5/5
		%0/1, 1/1, 3/1, 6/1, 8/2, 9/2, 7/3, 11/3, 3/4, 4/4, 7/4, 12/4, 5/5, 11/5
		0/1,
		1/2,
		%3/3,
		6/3,
		8/4,
		9/6,
		7/7,
		11/8,
		3/9,
		4/10,
		7/11,
		12/12,
		5/13,
		11/14
		}{
		\node[] (n) at (\i/1.5,\j/3){};
		\node[] (c) at (-0.2,\j/3){};

		\ifthenelse{ \j = 0 \OR \j = 1 \OR \j = 3 }{
			\fill[red](c) circle[radius=1mm];
			}{
			\fill(c) circle[radius=1mm];
		}
		\ifthenelse{ 
		\i = 1 \OR \i = 2 \OR \i = 9
			%\(\i = 1 \AND \j= 0 \) \OR
			%\( \i = 4 \AND \j = 3 \) \OR
			%\( \i = 5 \AND \j = 5 \)
			}{ 
			\fill[red](n) circle[radius=1mm];
			}{
			\fill(n) circle[radius=1mm];
		}
	}
	\node[] at (-0.2,-0.5) {$C$};
	\foreach \i in { 1,2,...,14 }{
		\node[] at (\i/1.5,-0.5) {$C_{\i}$};
	}
\end{tikzpicture}


==> fig/dmuf.tex <==
\centering
\begin{tikzpicture}
\draw(0,0) circle[x radius=5mm, y radius=3mm] node[]{$D$};
\draw[-stealth](0.5,0)--(1,0) node[right]{$f$};
\draw[-stealth](1.5,0)--(2.5,0.5) node[midway,above]{$1$};
\draw[-stealth](1.5,0)--(2.5,-0.5) node[midway,below]{$0$};
\draw(3,0.5) circle[x radius=4mm, y radius=2mm] node[]{$M$} node[right=5mm]{marked};
\draw(3,-0.5) circle[x radius=4mm, y radius=2mm] node[]{$U$} node[right=5mm]{unmarked};
\end{tikzpicture}


==> fig/exampleoff.tex <==
\centering
\begin{tikzpicture}
\draw(0.25,1) node[]{$x \in D$} ++(3,0) node[]{$g(x)$} ++(1.5,0) node[] {$g(t)$} ++(1.5,0) node[]{$f_t(x)$};
\foreach \i in {0,1,2, ..., 6}{
	\draw(0,-\i/2) rectangle (0.5,-\i/2+0.5);
	\draw(0.25,-\i/2+0.25) node[]{$\i$};
}
\node[] at (0.25,-7/2+0.25) {$\vdots$};
%\draw(0,-2+0.25) node[right=3mm]{$\rightarrow t$};
\draw(0,-2+0.25) node[left]{$t \rightarrow$};
\foreach \i in {0,1,2, ..., 6}{
	\rand
		\ifthenelse{ \i = 4 }{
			\draw(2,-\i/2) rectangle ++(2,0.5) ++(-1, -0.25) node[]{$g(\i)=55$};
		}{
			\draw(2,-\i/2) rectangle ++(2,0.5) ++(-1, -0.25) node[]{$g(\i)=\arabic{random}$};
		}

	\ifthenelse{ \i = 4 }{
		\draw(5.5,-\i/2+0.25) node[]{$= 55 \rightarrow f_t(\i)=0$};
	}{
		\ifthenelse{ \arabic{random} < 55}{
			\draw(5.5,-\i/2+0.25) node[]{$< 55 \rightarrow f_t(\i)=1$};
		}{
			\draw(5.5,-\i/2+0.25) node[]{$\ge 55 \rightarrow f_t(\i)=0$};
		}
	}
}
\draw[-stealth](1,-1.25)-- ++(0.5,0) node[midway,above]{$g$};
\node[] at (3,-7/2+0.25) {$\vdots$};
\node[] at (4.75,-7/2+0.25) {$\vdots$};
\node[] at (6,-7/2+0.25) {$\vdots$};
%\node[] at (3,-7/2+0.25) {$\vdots$};
\end{tikzpicture}


==> fig/fmprocess.tex <==
\centering
\begin{tikzpicture}
\draw[-stealth,thick](2,-0.5) node[left]{small}--++(0,6) node[midway,left]{$g(x)$} node[left]{big};
%\draw[-stealth,thick](2,-0.5)--++(30,0) node[midway,left]{$g(x)$};
\newcommand{\x}[1]{#1*2.8}
\draw(\x{1},10/3) node[left]{$t\rightarrow$};
\foreach \i in {1,2,3,4,5}{
	\node(O) at (\x{\i},0){};
	\draw[](O)+(0,-0.5) node[below]{Step \i};
	\foreach \j  in {0,1,2,5,7,8,10,12,15}{
		\node[] (n) at (\x{\i},\j/3){};
		\fill(n) circle[radius=1mm];
		\ifthenelse{ 
			\(\i=1 \AND \j=10\)  \OR
				\(\i=2 \AND \j=7\)  \OR
				\(\i=3 \AND \j=5\)  \OR
				\(\i=4 \AND \j=1\)  \OR
				\(\i=5 \AND \j=0\)
		}{
			\ifthenelse{ \i > 1 }{
				\fill[red](n)+(-2.8,0) circle[radius=1mm];
				\draw[-stealth](n) ++(-2.8,0) to[bend left=30] node[midway, above]{$t$} (n);
			}{}
			\draw [decorate,decoration={brace,mirror,amplitude=10pt}] (n)+(0.2,0) -- (\x{\i}+0.2,5) node [midway,right=0.8em] {$f(x)=0$};
		}{}
		\ifthenelse{ 
			\(\i=1 \AND \j=8\)  \OR
				\(\i=2 \AND \j=5\)  \OR
				\(\i=3 \AND \j=2\)  \OR
				\(\i=4 \AND \j=0\)
		}{
			\draw [decorate,decoration={brace,amplitude=10pt}] (n)+(0.2,0) -- (\x{\i}+0.2,0) node [midway,right=0.8em] {$f(x)=1$};
		}{}
	}
}
\end{tikzpicture}


==> fig/indexdata.tex <==
\centering
\begin{tikzpicture}
\draw(0.25,1.5) node[]{Indices} ++(2.5,0) node[]{Values};
\draw(0.25,1) node[]{$x$} ++(2.5,0) node[]{$g(x)$};
\foreach \i in {0,1,2, ..., 6}{
	\draw(0,-\i/2) rectangle (0.5,-\i/2+0.5);
	\draw(0.25,-\i/2+0.25) node[]{$\i$};
}
\foreach \i in {0,1,2, ..., 6}{
	\rand
		\draw(2,-\i/2) rectangle ++(2,0.5);
	\draw(3,-\i/2+0.25) node[]{$g(\i)=\arabic{random}$};
}
\node[] at (0.25, -7/2+0.25) {$\vdots$};
\node[] at (3, -7/2+0.25) {$\vdots$};
\draw[-stealth](1,-1.25)-- ++(0.5,0) node[midway,above]{$g$};
\end{tikzpicture}


==> fig/indexdatacircuit.tex <==
\centerline{
	\Qcircuit @C=0.5em @R=0.5em {
		\lstick{}        && \qw    & \multigate{5}{g} & \qw    &\qw& \\
		\lstick{x}       && \cdots & \nghost{}        & \cdots &   & \rstick{x}\\
		\lstick{}        && \qw    & \ghost{g}        & \qw    &\qw& \\
		\lstick{}        && \qw    & \ghost{g}        & \qw    &\qw& \\
		\lstick{\ket{0}} && \cdots & \nghost{}        & \cdots &   & \rstick{g(x)}\\
		\lstick{}        && \qw    & \ghost{g}        & \qw    &\qw&
		{\gategroup{1}{2}{3}{2}{0.75em}{\{}}
		{\gategroup{4}{2}{6}{2}{0.75em}{\{}}
		{\gategroup{1}{6}{3}{6}{0.75em}{\}}}
		{\gategroup{4}{6}{6}{6}{0.75em}{\}}}
	}
}


==> fig/mi.tex <==
\centering
\begin{tikzpicture}
\draw(0,0) circle[x radius=10mm, y radius=3mm] node[]{$M$};
%\draw[-stealth](0.5,0)--(1,0) node[right]{$f$};
\draw[-stealth](1,0)--(2.2,0.5) node[midway,above]{};
\draw[-stealth](1,0)--(2.2,-0.5) node[midway,below]{};
\draw(3,0.5) circle[x radius=8mm, y radius=3mm] node[]{$I$} node[right=8mm]{already found};
\draw(3,-0.5) circle[x radius=8mm, y radius=3mm] node[]{$M\backslash I$} node[right=8mm]{yet found};
\end{tikzpicture}


==> fig/newcondition.tex <==
\centering
\begin{tikzpicture}
\draw(0,0) node[](o){} circle[x radius=5mm, y radius=3mm] node[]{$D$};
\node[](d) at (0.5,0){};
\draw[-stealth](d) -- (2,1) node[](c0){};
\draw[-stealth](d) -- (2,0) node[](c1){};
\draw[-stealth](d) -- (2,-1)node[](c2){};
\draw(c0)+(0.5,0) circle[x radius=4mm, y radius=2mm] node[]{$C_0$};
\draw(c1)+(0.5,0) circle[x radius=4mm, y radius=2mm] node[]{$C_1$};
\draw(c2)+(0.5,0) node {$\vdots$};
\draw [decorate,decoration={brace,amplitude=10pt}] (3,1.2) -- ++(0,-2.5) node [midway,right=1em] {$c$};
\end{tikzpicture}


==> fig/oraclecircuitf.tex <==
\centerline{
	\Qcircuit @C=0.5em @R=0.5em {
		\lstick{}        && \qw    & \multigate{6}{f} & \qw    &\qw& \\
		\lstick{x}       && \cdots & \nghost{}        & \cdots &   & \rstick{x}\\
		\lstick{}        && \qw    & \ghost{f}        & \qw    &\qw& \\
		\lstick{\ket{0}} && \qw    & \ghost{f}        & \qw    &\qw& \rstick{f(x)}\\
		\lstick{}        && \qw    & \ghost{f}        & \qw    &\qw& \\
		\lstick{\ket{0}} && \cdots & \nghost{}        & \cdots &   & \rstick{\ket{0}}\\
		\lstick{}        && \qw    & \ghost{f}        & \qw    &\qw& \\
		{\gategroup{1}{2}{3}{2}{0.75em}{\{}}
		{\gategroup{5}{2}{7}{2}{0.75em}{\{}}
		{\gategroup{1}{6}{3}{6}{0.75em}{\}}}
	{\gategroup{5}{6}{7}{6}{0.75em}{\}}}
}
}


==> fig/propalgo.tex <==
\centering
\begin{tikzpicture}
	\draw[-stealth,thick](-1,-0.5) node[left]{small}--++(0,6) node[midway,left]{$g(x)$} node[left]{big};
	\foreach \i in {0,1,2,3,4}{

		\coordinate[] (O) at (\i*2,0);
		\ifthenelse{ \i > 0 }{
			\node[] at (\i*2, -1) {Step \i};
		}{}

		\foreach \j  in {0,1,2,5,7,8,10,12,15,16,18}{
			\fill[] (O) + (0,\j/4) circle[radius=1mm] node[right]{};
		}
		\node[] at (\i*2,20/4) {$\vdots$};

		\ifthenelse{ \i = 0 }{
			\draw [decorate,decoration={brace,mirror,amplitude=10pt}] (1.7-1.5,0) -- (1.7-1.5,7/4) node [midway,right=0.8em] {$k$};
		}{}

		\ifthenelse{ \i = 1 }{
			\foreach \j  in {0,5,8,10,15,18}{
				\fill[red](O) + (0,\j/4) circle[radius=1mm] node[right]{};
			}
		}{}

		\ifthenelse{ \i = 2 }{
			%\foreach \j  in {2,5,8}{
			\foreach \j  in {0,1,2,5,7,8,10,12,15,16,18}{
				\fill[white] (O) + (0,\j/4) circle[radius=1mm] node[right]{};
			}
			\foreach \c / \j  in {1/0,2/5,3/8,4/10,5/15}{
				\fill[red] (O) + (0,\j/4) circle[radius=1mm] node[left,black]{$\c$};
			}
			\fill[red] (O) + (0,18/4) circle[radius=1mm] node[left,black] {$\vdots$};
			\draw [decorate,decoration={brace,mirror,amplitude=10pt}] (\i+1.2*2,0) -- ++(0,15/4) node [midway,right=0.8em] {$k$};
		}{}

		\ifthenelse{ \i = 3 }{
			\fill[red] (O) + (0,8/4) circle[radius=1mm] node[right]{};
			\draw[-stealth,thick] (2*2,8/4) to[bend left=30] (3*2,8/4) node[]{};
			\foreach \j in {0,5}{
				\fill[red] (\i*2,\j/4)circle[radius=1mm] node[right]{} ;
			}
			\node[right=0.5em] at (\i*2,8/4) {$t_{k'}$} ;
			\foreach \k/\j in {1/0,2/1,3/2,4/5,5/7,6/8}{
				\node[left] at (\i*2,\j/4) {$\k$} ;
			}
			}{
		}

		\ifthenelse{ \i = 4 }{
			\foreach \j  in {0,1,2,5,7,8,10,12,15,16,18}{
				\fill[white] (O) + (0,\j/4) circle[radius=1mm] node[right]{};
			}
			\foreach \j in {0,5,8}{
				\fill[red] (\i*2,\j/4)circle[radius=1mm] node[right]{} ;
			}
			\foreach \j  in {1,2,7}{
				\fill[green] (O) + (0,\j/4) circle[radius=1mm] node[right]{} ;
			}
			\draw [decorate,decoration={brace,mirror,amplitude=10pt}] (\i+2.2*2,0) -- ++(0,8/4) node [midway,right=0.8em] {$k'$};
		}{}
	}
\end{tikzpicture}


==> fig/qcircuitft.tex <==
\centerline{
	\Qcircuit @C=0.5em @R=0.5em {
		\lstick{x}       & \qw & \qw     & \qw & \multigate{1}{g}& \qw & \qw                & \qw & \rstick{x}\\
		\lstick{\ket{0}} & \qw & \qw     & \qw & \ghost{g}       & \qw & \multigate{2}{CMP} & \qw & \rstick{\ket{0}} \\
		\lstick{\ket{0}} & \qw & \qw     & \qw & \qw             & \qw &\ghost{CMP}         & \qw & \rstick{f_t(x)} \\
		\lstick{\ket{0}} & \qw & \qw     & \qw & \multigate{1}{g}& \qw & \ghost{CMP}        & \qw &\rstick{\ket{0}} \\
		\lstick{\ket{0}} & \qw & \gate{T}& \qw & \ghost{g}       & \qw & \qw                &\qw  &\rstick{\ket{0}}
			%{\gategroup{2}{2}{5}{2}{0.75em}{\{}}
	}
}


==> fig/quantumanddigital.tex <==
\centering
\begin{tikzpicture}
	\newcommand{\x}{0.2}
	\draw[] (0,0) rectangle ++(7,3) node[midway, above=8mm]{Quantum Circuit};
	\draw[] (\x,\x) rectangle (7/2-\x/2,2) node[midway,above]{Digital Circuit} node[midway,below,draw,rectangle,dashed]{Superposition};
	\draw[] (7/2+\x/2,\x) rectangle (7-\x,2) node[midway,above]{Analog Circuit} node[midway,below,draw,rectangle,dashed]{Vector};
\end{tikzpicture}


==> fig/saaa.tex <==
\centerline{
	\Qcircuit @C=0.5em @R=0.5em {
		\lstick{\ket{0}} & \gate{I} & \multigate{2}{CMP} & \qw              & \qw      & \qw & \rstick{\ket{0}} \\
		\lstick{\ket{0}} & \qw      & \ghost{CMP}        & \qw              & \ctrl{3} & \qw & \rstick{\ket{0}} \\
		\lstick{x}       & \qw      & \ghost{CMP}        & \multigate{1}{f} & \qw      & \qw & \rstick{x} \\
		\lstick{\ket{0}} & \qw      & \qw                & \ghost{f}        & \ctrl{1} & \qw & \rstick{\ket{0}} \\
		\lstick{\ket{0}} & \qw      & \qw                & \qw              & \targ    & \qw & \rstick{f'(x)}
	}
}


==> fig/types.tex <==
\centering
\begin{tikzpicture}
	\draw[-stealth,thick](-1,0) node[left]{small}--(-1,4) node[midway,left]{$g(x)$} node[left]{large};
	\draw[dashed,thick](0.5,-0.5)--++(0,4.5);
	\foreach \j / \i  in {
		0/1,1/1,
		%3/1,
		3/4,4/4,5/5,6/1,7/3,7/4,8/2,9/2,11/3,11/5,12/4
		}{
		\node[] (n) at (\i,\j/3){};
		\node[] (c) at (-0.2,\j/3){};

		\ifthenelse{ \j = 0 \OR \j = 3 \OR \j = 5 }{
			\fill[red](c) circle[radius=1mm];
			}{
			\fill(c) circle[radius=1mm];
		}
		\ifthenelse{ 
			\(\i = 1 \AND \j= 0 \) \OR
			\( \i = 4 \AND \j = 3 \) \OR
			\( \i = 5 \AND \j = 5 \)
			}{ 
			\fill[red](n) circle[radius=1mm];
			}{
			\fill(n) circle[radius=1mm];
		}
	}
	\node[] at (-0.2,-0.5) {$C$};
	\foreach \i in { 1,2,...,5 }{
		\node[] at (\i,-0.5) {$C_\i$};
	}
\end{tikzpicture}

